Reconsidering Linear Transmit Signal Processing in 1-Bit Quantized Multi-User MISO Systems

In this contribution, we investigate a coarsely quantized Multi-User (MU)-Multiple Input Single Output (MISO) downlink communication system, where we assume 1-Bit Digital-to-Analog Converters (DACs) at the Base Station (BS) antennas. First, we analyze the achievable sum rate lower-bound using the Bussgang decomposition. In the presence of the non-linear quanization, our analysis indicates the potential merit of reconsidering traditional signal processing techniques in coarsely quantized systems, i.e., reconsidering transmit covariance matrices whose rank is equal to the rank of the channel. Furthermore, in the second part of this paper, we propose a linear precoder design which achieves the predicted increase in performance compared with a state of the art linear precoder design. Moreover, our linear signal processing algorithm allows for higher-order modulation schemes to be employed.

==> figures/MIMO_System_Simple_WL_TxMMSE.tex <==
\begin{tikzpicture}

	\usetikzlibrary[arrows.meta]
 	\tikzstyle{vecArrow} = [decoration={markings,
  	mark=at position 1 with {\arrow[] {Straight Barb[width=8pt,length=4pt]}}},
	double distance=5pt, shorten >= 3.08pt,
	preaction = {decorate},
	postaction = {draw,line width=5pt, white, shorten >= 3.08pt
	}]
	
    \tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]
    
    \tikzstyle{triangle}=[
    isosceles triangle,  
    align=center,
    draw, 
    inner sep=1, 
    font=\small\sffamily\bfseries,
    isosceles triangle apex angle=60,
    isosceles triangle stretches]
    right iso/.style={ triangle,scale=0.5,sharp corners, anchor=center, xshift=-4mm};


	\def\stdx{3em}
	\def\stdy{-3em}
	
	\node[] (s)	at (0,0)	{};
	
	\node[dspsquare](Precoder) at ($ (s) + (1.5*\stdx,0) $) {$ \pcal(\cdot) $};
	\node[dspsquare](Qt)		at ($(Precoder) + (1.5*\stdx,0) $)	{$\qcal_{t}(\cdot)$};
	\node[dspsquare](D) at ($ (Qt) + (1.5*\stdx,0) $) {$ {\tilde{\matt{D}}} $};
	
	\node[triangle](H)		at ($ (D) + (1.5*\stdx,0) $)	{$ \bar{\matt{H}}^{\T} $};
	
	\node[dspadder](add) at ($ (H) + (1.25*\stdx,0) $){};
	\node[](noise) at ($ (add) + (0,\stdy) $) {$ \bar{\vect{\eta}} $};
	
	\node[dspsquare](beta)		at ($(add) + (1.25*\stdx,0) $)	{$\beta\matt{I}$};
	
	\node[](y)		at ($(beta) + (1.5*\stdx,0) $)	{};
	
	\draw[vecArrow] (s.east) -- (Precoder.west)node[below=0.35em,midway] {$2 \mathcal{R}_{\mathrm{tot}}$}node[above=0.35em,midway] {${\bar{\vect{s}}}$};
	\draw[vecArrow] (Precoder.east) -- (Qt.west)node[below=0.35em,midway] {$2N_{\mathrm{t}}$}node[above=0.35em,midway] {$\bar{\vect{x}}$};
	\draw[vecArrow] (Qt.east) -- (D.west)node[below=0.35em,midway] {$2\Nt$}node[above=0.35em,midway] {${\bar{\vect{t}}}$};
	\draw[vecArrow] (D.east) -- (H.west)node[below=0.35em,midway] {$2\Nt$}node[above=0.35em,midway] {${\bar{\vect{t}}_{D}}$};
	\draw[vecArrow] (H.east) -- (add.west) ;
	\draw[vecArrow] (noise.north) -- (add.south);
	\draw[vecArrow] ($ (add.east) + (0.01*\stdx,0) $) -- (beta.west) node[above=0.35em,midway] {$\bar{\vect{y}}$}node[below=0.35em,midway] {$2K$};
	\draw[vecArrow] (beta.east) -- (y.west) node[below=0.35em,midway] {$2K$}node[above=0.35em,midway] {$\bar{\vect{r}}$};


\end{tikzpicture}

==> figures/Nx1_MISO_Eg_MF.tex <==
\begin{tikzpicture}
 \tikzstyle{vecArrow} = [thick, decoration={markings,
  	mark=at position 1 with {\arrow[]{angle 90}}},
	double distance=2pt, shorten >= 2.1pt,
	preaction = {decorate},
	postaction = {draw,line width=2pt, white, shorten >= 2.1pt
	}]
	
    \tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]
    
    \tikzstyle{triangle}=[
    isosceles triangle, 
    draw, 
    shape border rotate=-90,
    isosceles triangle apex angle=60,
    inner sep = 0pt,
     minimum height = 1em
    ]
    
    \tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=45,segment length=4pt}}}}
    
    
   \tikzset{Bigfilter/.style={shape=rectangle,draw,align=center,text depth=0.3em,text height=1em,inner sep=0pt,
    		line cap=round,line join=round,line width=\dsplinewidth,minimum height=6em,minimum width=2em}}


	\def\stdx{2em}
	\def\stdy{-2em}
	

	\node[](s) at (0,0) {${\vect{s}} $};
	
	\node[](precoder1a) at ($ (s) + (2*\stdx,-1.4*\stdy) $){};
	\node[](precoder2a) at ($ (s) + (2*\stdx,-0.2*\stdy) $){};
	\node[](precoderNta) at ($ (s) + (2*\stdx,1.4*\stdy) $){};
	
	\node[Bigfilter](P) at ($ (s) +(1.5*\stdx,0)$) {{$ \matt{P} $}};
	
	\node[dspsquare](Q1) at ($ (precoder1a) + (1.75*\stdx,0) $){$ \qcal(\cdot) $};
	\node[dspsquare](Q2) at ($ (precoder2a) + (1.75*\stdx,0) $){$ \qcal(\cdot) $};
	\node[dspsquare](QNt) at ($ (precoderNta) + (1.75*\stdx,0) $){$ \qcal(\cdot) $};
	
	\node[triangle, label=180:{\small$  \lbrace \pm 1\rbrace $}](txAntenna1) at ($ (Q1) + (2*\stdx,-0.5*\stdy) $) []{};
	\node[triangle, label=180:{\small$  \lbrace \pm 1\rbrace $}](txAntennaNt) at ($ (QNt) + (2*\stdx,-0.5*\stdy) $) []{};
	\node[triangle, label=180:{\small$  \lbrace \pm 1\rbrace $}](txAntenna2) at ($ (Q2) + (2*\stdx,-0.5*\stdy) $) []{};
	
	\node[] (tx_dots) at ($ (txAntenna2) + (0,0.8*\stdy) $) {$ \vdots $};
	
	\node[triangle](rxAntenna) at ($ (s) + (9*\stdx,-1*\stdy) $){};
	\node[right] at (rxAntenna.left corner) { {$ \vert \mathcal{Y} \vert  = N_{t} + 1$}};
	
	\node[] (y)	at ($ (s) + (10.5*\stdx,0) $)	{$ {y} $};
	{\draw[->,thick] (s.east) -- (P.west);}
	
	\draw[->] (precoder1a.center) -- (Q1.west)node[above,midway] {${{x}}_{1}$};
	\draw[->] (precoderNta.center) -- (QNt.west)node[above,midway] {${{x}}_{N_{t}}$};
	\draw[->] (precoder2a.center) -- (Q2.west)node[above,midway] {${{x}}_{2}$};
	
	
	\draw[] (Q1.east) -| (txAntenna1.apex);
	\draw[] (Q2.east) -| (txAntenna2.apex);
	\draw[] (QNt.east) -| (txAntennaNt.apex);
	
	\draw[dashed] (txAntenna1.left side) -- (rxAntenna.west)node[above,midway] {{\small$1$}};
	\draw[dashed] (txAntenna2.left side) -- (rxAntenna.west)node[above,midway] {{\small$1$}};
	\draw[dashed] (txAntennaNt.left side) -- (rxAntenna.west)node[above,midway] {{\small$1$}};
	
	\draw[] (rxAntenna.apex) |- (y.west); % node[above, midway]{$ \lbrace \pm 2, 0 \rbrace $};


\end{tikzpicture}

==> figures/superposition_QPSK_16QAM.tex <==
\begin{tikzpicture}[thick]

\def\stdx{3};
\def\stdy{2.5};

\def\stdxx{5};


\draw[->] ($ (-2,0) + (-\stdx,\stdy) $) -- ($ (2,0) + (-\stdx,\stdy) $) node[above] {$ \Re $};
\draw[->] ($ (0,-2) + (-\stdx,\stdy) $) -- ($ (0,2) + (-\stdx,\stdy) $) node[right] {$ \jim\Im $};

\foreach \x in {-1,1}
\draw ($ (\x,-0.20) + (-\stdx,\stdy) $) -- ($ (\x,0.20) + (-\stdx,\stdy) $) node[below=0.3] {\x};

\foreach \y in {-1,1}
\draw ($ (-0.20,\y) + (-\stdx,\stdy) $) -- ($ (0.20,\y) + (-\stdx,\stdy) $) node[right=0.05] {\y};

\foreach \x in {-1,1}
\foreach \y in {-1,1}
{
	\filldraw ($ (\x,\y) + (-\stdx,\stdy) $) circle (3pt);
}

\draw[->] ($ (-2,0) + (-\stdx,-\stdy) $) -- ($ (2,0) + (-\stdx,-\stdy) $) node[above] {$ \Re $};
\draw[->] ($ (0,-2) + (-\stdx,-\stdy) $) -- ($ (0,2) + (-\stdx,-\stdy) $) node[right] {$ \jim\Im $};

\foreach \x in {-1,1}
\draw ($ (\x,-0.20) + (-\stdx,-\stdy) $) -- ($ (\x,0.20) + (-\stdx,-\stdy) $) node[below=0.3] {\x};

\foreach \y in {-1,1}
\draw ($ (-0.20,\y) + (-\stdx,-\stdy) $) -- ($ (0.20,\y) + (-\stdx,-\stdy) $) node[right=0.05] {\y};

\foreach \x in {-1,1}
\foreach \y in {-1,1}
{
	\draw ($ (\x,\y) + (-\stdx,-\stdy) $) circle (3pt);
}

\foreach \x in {-1,1}
\foreach \y in {-1,1}
{
	\draw[dotted] ($ (\x,\y) + (-\stdx,\stdy) $) --  ($ (2*\x,2*\y) + (\stdxx,0) $);
}

\node at ($ (-2,0) + (-\stdx,\stdy) +(-0.5,0) $) {};%{\Large $ 2\cdot $};
\node at ($ (0,0) $) {\Large $ = $};
\draw[->] ($ (-4,0) + (\stdxx,0) $) -- ($ (4,0) + (\stdxx,0) $) node[above] {$ \Re $};
\draw[->] ($ (0,-4) + (\stdxx,0) $) -- ($ (0,4) + (\stdxx,0) $) node[right] {$ \jim\Im $};

\foreach \x in {-3,-2,-1,1,2,3}
\draw ($ (\x,-0.20) + (\stdxx,0) $) -- ($ (\x,0.20) + (\stdxx,0) $) node[below=0.3] {\x};

\foreach \y in {-3,-2,-1,1,2,3}
\draw ($ (-0.20,\y) + (\stdxx,0) $) -- ($ (0.20,\y) + (\stdxx,0) $) node[right=0.05] {\y};

\foreach \x in {-3,-1,1,3}
\foreach \y in {-3,-1,1,3}
{
	\draw ($ (\x,\y) + (\stdxx,0) $) circle (3pt);
}
\node[dspadder](add) at($ (0,-2) + (-\stdx, 2) $) {};

\foreach \x in {-2,2}
\foreach \y in {-2,2}
{
	\filldraw[gray] ($ (\x,\y) + (\stdxx,0) $)  circle (3pt);
}

\end{tikzpicture}

==> plots/MU_MISO_128x4_BER_16QAM.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schl??mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\tikzset{every mark/.append style={solid}}
\pgfplotsset{tick label style={font=\footnotesize}, label style={font=\footnotesize}, legend style={font=\scriptsize}}
\pgfplotsset{every axis legend/.append style={at={(0.99,0.01)},anchor=south east}}
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.27\textheight,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=21,
xtick={0,3,...,21},
xlabel={$ E_{\mathrm{Tx}}/\sigma_{\eta}^{2} $ [dB]},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=5e-05,
ymax=0.1,
yminorticks=true,
ylabel={uncoded-{BER}},
ymajorgrids,
yminorgrids,
title style={font=\bfseries},
%title={BER vs SNR for a 128x4 MU-MISO Channels(150) Iters(2000) Gamma(10) Init(1)},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.08974715625\\
3	0.049012375\\
6	0.023082\\
9	0.010192\\
12	0.0045239375\\
15	0.00229084375\\
18	0.00126121875\\
21	0.000975312500000001\\
};
\addlegendentry{\gls{TxWFQ}--$ \matt{\Pi} $, \gls{WL}};
\addplot [color=mycolor2,dotted,line width=1.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.089753625\\
3	0.04913784375\\
6	0.023231375\\
9	0.00980909375\\
12	0.0043365625\\
15	0.00204509375\\
18	0.001283375\\
21	0.00097803125\\
};
\addlegendentry{\gls{TxWFQ}--$ \matt{\Pi} $, \gls{SL}};
\addplot [color=mycolor3,solid,line width=1.0pt,mark=|]
  table[row sep=crcr]{%
0	0.08746784375\\
3	0.04850134375\\
6	0.02583028125\\
9	0.014746375\\
12	0.00979578124999999\\
15	0.00756878125\\
18	0.00650603125\\
21	0.00599478125\\
};
\addlegendentry{\gls{TxWFQ}, \cite{Mezghani2009transmit}};
\addplot [color=black,solid,line width=1.0pt,mark=square]
  table[row sep=crcr]{%
0	0.0314460625\\
3	0.00521740625\\
6	0.000191625\\
9	3.125e-07\\
12	0\\
15	0\\
18	0\\
21	0\\
};
\addlegendentry{\gls{TxWF} (unq.), \cite{joham2005linear}};
\end{axis}
\end{tikzpicture}%

==> plots/MU_MISO_128x4_BER_CSI.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schl??mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\tikzset{every mark/.append style={solid}}
\pgfplotsset{tick label style={font=\footnotesize}, label style={font=\footnotesize}, legend style={font=\scriptsize}}
\pgfplotsset{every axis legend/.append style={at={(0.99,0.01)},anchor=south east}}
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.24\textheight,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
xtick={0,0.1,...,1},
xlabel={Channel Estimation Error: $ \xi $},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-03,
ymax=1,
yminorticks=true,
ylabel={uncoded-BER},
ymajorgrids,
yminorgrids,
title style={font=\bfseries},
%title={BER vs SNR for a 128x4 MU-MISO Channels(150) Iters(2000) Gamma(10) Init(1)},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,dashed,line width=1.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0	0.00536825\\
0.1	0.01654978125\\
0.2	0.0339929375\\
0.3	0.0556705625\\
0.4	0.0788175\\
0.5	0.10161178125\\
0.75	0.144566125\\
1	0.49861590625\\
};
\addlegendentry{\gls{TxWFQ}--$ \matt{\Pi} $, \gls{WL}};
\addplot [color=mycolor2,dotted,line width=1.0pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
0	0.00528921875\\
0.1	0.0181863125\\
0.2	0.036010875\\
0.3	0.05763996875\\
0.4	0.08121753125\\
0.5	0.1038819375\\
0.75	0.14922540625\\
1	0.49820959375\\
};
\addlegendentry{\gls{TxWFQ}--$ \matt{\Pi} $, \gls{SL}};
\addplot [color=mycolor3,solid,line width=1.0pt,mark=|]
table[row sep=crcr]{%
0	0.0098251875\\
0.1	0.018952375\\
0.2	0.0412898125\\
0.3	0.07195740625\\
0.4	0.10212503125\\
0.5	0.12637746875\\
0.75	0.17520678125\\
1	0.49864325\\
};
\addlegendentry{\gls{TxWFQ}, \cite{Mezghani2009transmit}};
\addplot [color=black,solid,line width=1.0pt,mark=square]
table[row sep=crcr]{%
0	0\\
0.1	1.753125e-05\\
0.2	0.003610125\\
0.3	0.02358071875\\
0.4	0.05297209375\\
0.5	0.0804468125\\
0.75	0.136631875\\
1	0.4956566875\\
};
\addlegendentry{\gls{TxWF} (unq.), \cite{joham2005linear}};
\end{axis}
\end{tikzpicture}%

==> plots/MU_MISO_128x4_MSE_16QAM.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schl??mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\tikzset{every mark/.append style={solid}}
\pgfplotsset{tick label style={font=\footnotesize}, label style={font=\footnotesize}, legend style={font=\scriptsize}}
\pgfplotsset{every axis legend/.append style={at={(0.01,0.01)},anchor=south west}}
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.27\textheight,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=21,
xtick={0,3,...,21},
xlabel={$ E_{\mathrm{Tx}}/\sigma_{\eta}^{2} $ [dB]},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={\gls{MSE}},
ymajorgrids,
yminorgrids,
title style={font=\bfseries},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.596338179996316\\
3	0.393637075895063\\
6	0.266100715716847\\
9	0.193867055383924\\
12	0.150704149671934\\
15	0.126142517056168\\
18	0.111654108830035\\
21	0.105973921578077\\
};
\addlegendentry{\gls{TxWFQ}--$ \matt{\Pi} $,\gls{WL}};
\addplot [color=mycolor2,dotted,line width=1.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.596469610863819\\
3	0.394255016881568\\
6	0.266727404853432\\
9	0.19083082123965\\
12	0.148976409210744\\
15	0.124073986174077\\
18	0.111873742492189\\
21	0.106171404281502\\
};
\addlegendentry{\gls{TxWFQ}--$ \matt{\Pi} $, \gls{SL}};
\addplot [color=mycolor3,solid,line width=1.0pt,mark=|]
  table[row sep=crcr]{%
0	0.610093659842942\\
3	0.414698495166752\\
6	0.308555854659415\\
9	0.252010710783501\\
12	0.222019854501411\\
15	0.206096087806821\\
18	0.197702198739428\\
21	0.193314053929025\\
};
\addlegendentry{\gls{TxWFQ}, \cite{Mezghani2009transmit}};
\addplot [color=black,solid,line width=1.0pt,mark=square]
  table[row sep=crcr]{%
0	0.303760783349785\\
3	0.157153051927617\\
6	0.0800600417002444\\
9	0.0404593806115611\\
12	0.020362843179556\\
15	0.0102271365205418\\
18	0.00513114533468707\\
21	0.00257303445375036\\
};
\addlegendentry{\gls{TxWF} (unq.), \cite{joham2005linear}};
\end{axis}
\end{tikzpicture}%

==> plots/MU_MISO_16x2_L_ranks_200CH.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schl??mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\tikzset{every mark/.append style={solid}}
\pgfplotsset{tick label style={font=\footnotesize}, label style={font=\footnotesize}, legend style={font=\scriptsize}}
\pgfplotsset{every axis legend/.append style={at={(0.01,0.99)},anchor=north west}}
\begin{tikzpicture}[every pin/.style={fill=white}]

\begin{axis}[%
width=\columnwidth,
height=0.3\textheight,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-20,
xmax=20,
xlabel={$ E_{\mathrm{Tx}}/\sigma_{\eta}^{2} $ [dB]},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ytick={1,2,...,6},
ylabel={Ergodic Sum Rate [bpcu]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,dotted,mark=diamond,mark options={solid}]
table[row sep=crcr]{%
	-20	0.133185063600043\\
	-15	0.385699457438236\\
	-10	0.999611374757037\\
	-5	2.13015826774963\\
	0	3.52218802429894\\
	5	4.61682813992181\\
	10	5.19706354602939\\
	15	5.43258913375736\\
	20	5.51382447555567\\
};
\addlegendentry{Improper, $ \mathcal{R} = 1 $};
\addplot [color=mycolor2,dashed,mark=square,mark options={solid}]
table[row sep=crcr]{%
	-20	0.131087572525572\\
	-15	0.383180834430734\\
	-10	0.995838345495712\\
	-5	2.12149366487506\\
	0	3.48863248085168\\
	5	4.5607256918317\\
	10	5.13158206551744\\
	15	5.36160028362833\\
	20	5.44112627997886\\
};
\addlegendentry{Proper, $ \mathcal{R} = 1 $};
\addplot [color=mycolor7,dotted,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	-20	0.128493351448774\\
	-15	0.380165147844658\\
	-10	0.994110496594735\\
	-5	2.12762709271173\\
	0	3.53725120463209\\
	5	4.71365244713954\\
	10	5.42331386490235\\
	15	5.73217745744093\\
	20	5.84363149435772\\
};
\addlegendentry{Improper, $ \mathcal{R} = 2 $};
\addplot [color=mycolor1,dashed,mark=o,mark options={solid}]
table[row sep=crcr]{%
	-20	0.130579158795776\\
	-15	0.38243980471978\\
	-10	0.99717875270412\\
	-5	2.12111999287377\\
	0	3.50968162758119\\
	5	4.68952177433654\\
	10	5.38334180799874\\
	15	5.68214124822071\\
	20	5.78744690653306\\
};
\addlegendentry{Proper, $ \mathcal{R} = 2 $};

\addplot [color=mycolor3,solid, mark=x]
table[row sep=crcr]{%
-20	0.131043512378674\\
-15	0.384115459535842\\
-10	0.996981876761721\\
-5	2.074322743512\\
0	3.27837497353805\\
5	4.11056979205141\\
10	4.50063226408803\\
15	4.64557486157298\\
20	4.69410861617905\\
};
\addlegendentry{$ \matt{R}_{\bar{\vect{x}}} $ using MF};

\addplot [color=mycolor4,dashed, mark=|]
table[row sep=crcr]{%
-20	0.125601440556061\\
-15	0.370553087710265\\
-10	0.97372825252282\\
-5	2.05432261686582\\
0	3.27356825901337\\
5	4.1144655371294\\
10	4.5057698713133\\
15	4.65035811306064\\
20	4.69864625606695\\
};
\addlegendentry{$ \matt{R}_{\bar{\vect{x}}} $ using ZF};

\addplot [color=mycolor5,solid, mark=star]
table[row sep=crcr]{%
-20	0.124298972279208\\
-15	0.368396154753645\\
-10	0.979075000228218\\
-5	2.1091284143605\\
0	3.44828302883148\\
5	4.42196731569053\\
10	4.89290821978497\\
15	5.07034139461093\\
20	5.13004757594618\\
};
\addlegendentry{$ \matt{R}_{\bar{\vect{x}}} $ using MMSE};

\end{axis}
\end{tikzpicture}%
